DHMark: Public-Key Watermarking for LLM-Generated Text via Diffie-Hellman-Guided Rejection Sampling

Large language model (LLM) watermarking provides an important mechanism for tracing the provenance of generated text. Existing statistical watermarks are often effective and robust, but most of them rely on private detection keys, which centralizes verification and complicates public auditing. Recent public or publicly verifiable watermarking schemes improve key management, yet many of them rely on exact recovery of embedded cryptographic strings, making them fragile under token edits, truncation, copy-paste, and low-entropy generation. This paper introduces DHMark, a public-key watermarking framework for LLM-generated text. The key idea is to separate payload authorization from noisy textual evidence. An issuer signs a short registry payload bound to a public context, and the payload is expanded into many one-bit equations. During generation, a Diffie-Hellman-guided token-labeling interface assigns each candidate token a public equation vote, and the sampler softly or selectively promotes candidates whose votes agree with the authorized payload. During verification, third-party verifiers use public information to extract token votes, aggregate them into equation-level evidence, and score only signed registry records. This design avoids exact recovery of a long embedded signature and instead treats watermark detection as registry-aided statistical evidence aggregation. We formalize the public-verification setting, analyze label pseudorandomness, registry-backed soundness, and sampling distortion, and evaluate a prototype under truncation, substitution, copy-paste, wrong-context, and plain-generation attacks. In the default 32-bit configuration, DHMark maintains at least a 0.967 valid rate across eight edit conditions while yielding a 0.000 acceptance rate on three negative controls.

==> figures/parameter-sensitivity-tikz.tex <==
% Figure 5: data are copied directly from Tables 2--5.
\begin{tikzpicture}

% Shared legend, drawn explicitly so it remains stable under later axis edits.
\begin{scope}[xshift=1cm,yshift=4.7cm,font=\footnotesize]
	\draw[plotnavy,thick,mark=*,mark options={solid,fill=plotnavy}]
		(0,0) -- (0.55,0);
	\node[anchor=west] at (0.65,0) {Identity};
	\draw[plotteal,thick,mark=square*,mark options={solid,fill=plotteal}]
		(2.25,0) -- (2.80,0);
	\node[anchor=west] at (2.90,0) {Positive average};
	\draw[plotcoral,thick,mark=triangle*,mark options={solid,fill=plotcoral}]
		(5.35,0) -- (5.90,0);
	\node[anchor=west] at (6.00,0) {Positive minimum};
	\draw[plotgray,thick,dashed,mark=diamond*,mark options={solid,fill=plotgray}]
		(8.55,0) -- (9.10,0);
	\node[anchor=west] at (9.20,0) {Negative maximum};
\end{scope}

\begin{groupplot}[
	group style={
		group size=2 by 2,
		horizontal sep=1.15cm,
		vertical sep=2.0cm,
	},
	width=0.455\textwidth,
	height=0.26\textwidth,
	xminorticks=false,
	ymin=0.58,
	ymax=1.04,
	ytick={0.6,0.8,1.0},
	ymajorgrids,
	grid style={plotgrid,thin},
	axis x line*=bottom,
	axis y line*=left,
	tick align=outside,
	tick style={black,thin},
	label style={font=\small},
	tick label style={font=\scriptsize},
	clip=false,
	every axis plot/.append style={thick},
]

\nextgroupplot[
	title={(a) Registry threshold},
	title style={font=\normalfont\small,color=black, xshift=-8pt,yshift=-2pt},
	xlabel={Threshold $\theta$},
	ylabel={Valid rate},
	xmin=0.28,
	xmax=0.72,
	xtick={0.3,0.5,0.7},
]
\addplot[plotnavy,mark=*,mark options={fill=plotnavy}] coordinates {
	(0.3,1.000) (0.5,1.000) (0.7,0.967)
};
\addplot[plotteal,mark=square*,mark options={fill=plotteal}] coordinates {
	(0.3,1.000) (0.5,0.989) (0.7,0.941)
};
\addplot[plotcoral,mark=triangle*,mark options={fill=plotcoral}] coordinates {
	(0.3,1.000) (0.5,0.967) (0.7,0.867)
};
\addplot[plotgray,dashed,mark=diamond*,mark options={fill=plotgray}] coordinates {
	(0.3,0.58) (0.5,0.58) (0.7,0.58)
};
\draw[plotamber,dotted,thick]
	(axis cs:0.5,0.58) -- (axis cs:0.5,1.03);

\nextgroupplot[
	title={(b) Generated length},
	title style={font=\normalfont\small,color=black, xshift=-8pt,yshift=-2pt},
	xlabel={Generated tokens},
	xmin=400,
	xmax=3100,
	xtick={500,1000,1500,2000,2500,3000},
	yticklabels={},
]
\addplot[plotnavy,mark=*,mark options={fill=plotnavy}] coordinates {
	(500,1.000) (1000,1.000) (1500,1.000) (2000,1.000) (3000,1.000)
};
\addplot[plotteal,mark=square*,mark options={fill=plotteal}] coordinates {
	(500,0.952) (1000,0.996) (1500,0.989) (2000,0.989) (3000,0.959)
};
\addplot[plotcoral,mark=triangle*,mark options={fill=plotcoral}] coordinates {
	(500,0.800) (1000,0.967) (1500,0.967) (2000,0.967) (3000,0.867)
};
\addplot[plotgray,dashed,mark=diamond*,mark options={fill=plotgray}] coordinates {
	(500,0.58) (1000,0.58) (1500,0.58) (2000,0.58) (3000,0.58)
};
\draw[plotamber,dotted,thick]
	(axis cs:2000,0.58) -- (axis cs:2000,1.03);

\nextgroupplot[
	title={(c) Payload length},
	title style={font=\normalfont\small,color=black, xshift=-8pt,yshift=-2pt},
	xlabel={Payload bits},
	ylabel={Valid rate},
	xmin=28,
	xmax=132,
	xtick={32,64,96,128},
]
\addplot[plotnavy,mark=*,mark options={fill=plotnavy}] coordinates {
	(32,1.000) (64,0.967) (128,0.967)
};
\addplot[plotteal,mark=square*,mark options={fill=plotteal}] coordinates {
	(32,0.989) (64,0.948) (128,0.848)
};
\addplot[plotcoral,mark=triangle*,mark options={fill=plotcoral}] coordinates {
	(32,0.967) (64,0.900) (128,0.600)
};
\addplot[plotgray,dashed,mark=diamond*,mark options={fill=plotgray}] coordinates {
	(32,0.58) (64,0.58) (128,0.58)
};
\draw[plotamber,dotted,thick]
	(axis cs:32,0.58) -- (axis cs:32,1.03);

\nextgroupplot[
	title={(d) Local context},
	title style={font=\normalfont\small,color=black, xshift=-8pt,yshift=-2pt},
	xlabel={Context length $h$},
	xmin=-0.35,
	xmax=8.35,
	xtick={0,1,2,4,8},
	yticklabels={},
]
\addplot[plotnavy,mark=*,mark options={fill=plotnavy}] coordinates {
	(0,0.900) (1,1.000) (2,0.967) (4,1.000) (8,1.000)
};
\addplot[plotteal,mark=square*,mark options={fill=plotteal}] coordinates {
	(0,0.815) (1,0.996) (2,0.974) (4,1.000) (8,1.000)
};
\addplot[plotcoral,mark=triangle*,mark options={fill=plotcoral}] coordinates {
	(0,0.700) (1,0.967) (2,0.967) (4,1.000) (8,1.000)
};
\addplot[plotgray,dashed,mark=diamond*,mark options={fill=plotgray}] coordinates {
	(0,0.58) (1,0.58) (2,0.58) (4,0.58) (8,0.58)
};
\draw[plotamber,dotted,thick]
	(axis cs:4,0.58) -- (axis cs:4,1.03);

\end{groupplot}
\end{tikzpicture}


==> figures/robustness-summary-tikz.tex <==
% Figure 4: data are copied directly from Table 1.
\begin{tikzpicture}
\begin{groupplot}[
	group style={
		group size=2 by 1,
		horizontal sep=1.05cm,
	},
	width=0.455\textwidth,
	height=0.39\textwidth,
	xbar,
	/pgf/bar width=4.1pt,
	symbolic y coords={
		Identity,
		Burst deletion,
		Middle crop,
		Random deletion,
		Random substitution,
		Prefix truncation,
		Suffix truncation,
		Copy-paste,
		Malicious suffix,
		Wrong context,
		Plain generation,
		Plain wrong context
	},
	ytick={
		Identity,
		Burst deletion,
		Middle crop,
		Random deletion,
		Random substitution,
		Prefix truncation,
		Suffix truncation,
		Copy-paste,
		Malicious suffix,
		Wrong context,
		Plain generation,
		Plain wrong context
	},
	y dir=reverse,
	axis x line*=bottom,
	axis y line*=left,
	tick align=outside,
	tick style={black,thin},
	xmajorgrids,
	grid style={plotgrid,thin},
	nodes near coords,
	every node near coord/.append style={
		font=\scriptsize,
		anchor=west,
		xshift=1pt,
	},
	title style={font=\small\bfseries,align=left},
	label style={font=\small},
	tick label style={font=\scriptsize},
	clip=false,
]

\nextgroupplot[
	title={(a) Detection under edits and negative controls},
	title style={font=\normalfont, color=black, xshift=-8pt,yshift=-2pt},
	xmin=0,
	xmax=1.05,
	xtick={0,0.2,0.4,0.6,0.8,1.0},
	xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
	xlabel={Valid rate},
	point meta=x,
	nodes near coords={\pgfmathprintnumber[fixed,zerofill,precision=3]{\pgfplotspointmeta}},
]
\addplot[fill=plotteal,draw=none] coordinates {
	(1.000,Identity)
	(1.000,Burst deletion)
	(1.000,Middle crop)
	(0.967,Random deletion)
	(0.967,Random substitution)
	(0.967,Prefix truncation)
	(1.000,Suffix truncation)
	(1.000,Copy-paste)
	(1.000,Malicious suffix)
	(0.000,Wrong context)
	(0.000,Plain generation)
	(0.000,Plain wrong context)
};
\draw[plotamber,dashed,thick]
	(axis cs:0.95,Identity) -- (axis cs:0.95,Plain wrong context);

\nextgroupplot[
	title={(b) Evidence remains abundant in negatives},
	title style={font=\normalfont, color=black, xshift=-8pt,yshift=-2pt},
	xmin=80,
	xmax=97.5,
	xtick={80,84,88,92,96},
	xlabel={Average accepted equations (of 96)},
	yticklabels={},
	point meta=x,
	nodes near coords={\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}},
]
\addplot[fill=plotteal,draw=none] coordinates {
	(93.83,Identity)
	(93.63,Burst deletion)
	(93.13,Middle crop)
	(91.53,Random deletion)
	(91.57,Random substitution)
	(89.43,Prefix truncation)
	(93.20,Suffix truncation)
	(90.97,Copy-paste)
	(93.80,Malicious suffix)
	(88.07,Wrong context)
	(84.77,Plain generation)
	(84.87,Plain wrong context)
};

\end{groupplot}
\end{tikzpicture}

